QCD Aspects of Hadron Physics

Several topics in hadron physics at different scales of resolution are discussed. First, deep-inelastic scattering from nucleons and nuclei is viewed in a light-cone coordinate space picture. Then the smooth transition from parton to hadron degrees of freedom is demonstrated by using a generalized Q^2-dependent polarizabilities of the nucleon. Turning to low energy QCD we summarize recent developments related to the role of strange quarks in Chiral SU(3) Dynamics, a non-perturbative coupled channel approach to hadronic processes. Finally we elaborate on a unification of QCD Sum Rules with aspects of spontaneous chiral symmetry breaking in the analysis of quark-antiquark excitations of the condensed QCD vacuum and in nuclear matter.

==> calcium.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: calcium.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Oct  7 10:35:36 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3087 0 R
-63 0 V
350 593 M
63 0 V
3087 0 R
-63 0 V
350 887 M
63 0 V
3087 0 R
-63 0 V
350 1180 M
63 0 V
3087 0 R
-63 0 V
350 1473 M
63 0 V
3087 0 R
-63 0 V
350 1767 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
666 300 M
0 31 V
0 1729 R
0 -31 V
851 300 M
0 31 V
0 1729 R
0 -31 V
982 300 M
0 31 V
0 1729 R
0 -31 V
1084 300 M
0 31 V
0 1729 R
0 -31 V
1167 300 M
0 31 V
0 1729 R
0 -31 V
1237 300 M
0 31 V
0 1729 R
0 -31 V
1298 300 M
0 31 V
0 1729 R
0 -31 V
1352 300 M
0 31 V
0 1729 R
0 -31 V
1400 300 M
0 63 V
0 1697 R
0 -63 V
1716 300 M
0 31 V
0 1729 R
0 -31 V
1901 300 M
0 31 V
0 1729 R
0 -31 V
2032 300 M
0 31 V
0 1729 R
0 -31 V
2134 300 M
0 31 V
0 1729 R
0 -31 V
2217 300 M
0 31 V
0 1729 R
0 -31 V
2287 300 M
0 31 V
0 1729 R
0 -31 V
2348 300 M
0 31 V
0 1729 R
0 -31 V
2402 300 M
0 31 V
0 1729 R
0 -31 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2766 300 M
0 31 V
0 1729 R
0 -31 V
2951 300 M
0 31 V
0 1729 R
0 -31 V
3082 300 M
0 31 V
0 1729 R
0 -31 V
3184 300 M
0 31 V
0 1729 R
0 -31 V
3267 300 M
0 31 V
0 1729 R
0 -31 V
3337 300 M
0 31 V
0 1729 R
0 -31 V
3398 300 M
0 31 V
0 1729 R
0 -31 V
3452 300 M
0 31 V
0 1729 R
0 -31 V
3500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3150 0 V
0 1760 V
-3150 0 V
350 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
350 1545 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 -1 V
20 0 V
21 -1 V
21 0 V
20 -1 V
21 -1 V
20 -1 V
21 -1 V
21 -2 V
20 -2 V
21 -2 V
20 -3 V
21 -4 V
21 -4 V
20 -5 V
21 -6 V
20 -7 V
21 -8 V
20 -10 V
21 -11 V
21 -13 V
20 -15 V
21 -16 V
20 -18 V
21 -19 V
21 -21 V
20 -22 V
21 -22 V
20 -23 V
21 -23 V
21 -23 V
20 -22 V
21 -21 V
20 -20 V
21 -20 V
21 -18 V
20 -19 V
21 -17 V
20 -17 V
21 -17 V
21 -17 V
20 -16 V
21 -16 V
20 -15 V
21 -15 V
21 -16 V
20 -15 V
21 -15 V
20 -14 V
21 -15 V
20 -14 V
21 -14 V
21 -13 V
20 -13 V
21 -13 V
20 -13 V
21 -12 V
21 -11 V
20 -10 V
21 -10 V
20 -10 V
21 -9 V
21 -8 V
20 -6 V
21 -7 V
20 -6 V
21 -5 V
21 -4 V
20 -3 V
21 -4 V
20 -2 V
21 -1 V
21 -1 V
20 0 V
21 -1 V
20 1 V
21 2 V
21 0 V
20 3 V
21 1 V
20 2 V
21 2 V
21 2 V
20 2 V
21 2 V
20 1 V
21 2 V
20 0 V
21 0 V
21 1 V
20 -1 V
21 0 V
20 -1 V
21 -2 V
21 -2 V
20 -1 V
21 -2 V
20 -2 V
21 -3 V
21 -3 V
20 -3 V
21 -5 V
20 1 V
21 -5 V
21 0 V
20 -8 V
21 -1 V
20 -9 V
21 5 V
21 -9 V
20 5 V
21 -5 V
6 1 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 1485 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 1 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 0 V
21 1 V
20 0 V
21 1 V
21 0 V
20 1 V
21 0 V
20 1 V
21 1 V
21 0 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 2 V
20 1 V
21 1 V
20 2 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 0 V
21 0 V
20 -1 V
21 -1 V
20 -2 V
21 -4 V
20 -4 V
21 -6 V
21 -7 V
20 -8 V
21 -10 V
20 -11 V
21 -12 V
21 -12 V
20 -14 V
21 -13 V
20 -13 V
21 -13 V
21 -11 V
20 -11 V
21 -9 V
20 -9 V
21 -8 V
21 -8 V
20 -8 V
21 -7 V
20 -8 V
21 -7 V
21 -7 V
20 -6 V
21 -6 V
20 -5 V
21 -6 V
21 -6 V
20 -6 V
21 -5 V
20 -5 V
21 -4 V
20 -4 V
21 -4 V
21 -4 V
20 -3 V
21 -2 V
20 -1 V
21 -2 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 2 V
20 1 V
21 2 V
21 2 V
20 2 V
21 1 V
20 1 V
21 1 V
21 0 V
20 1 V
21 -1 V
20 0 V
21 0 V
20 1 V
21 0 V
21 1 V
20 0 V
21 0 V
20 0 V
21 -1 V
21 0 V
20 -1 V
21 0 V
20 1 V
21 0 V
21 0 V
20 -1 V
21 0 V
20 0 V
21 0 V
21 1 V
20 -1 V
21 0 V
20 -1 V
21 1 V
21 0 V
20 0 V
21 0 V
6 -1 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 1420 M
13 0 V
21 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 1 V
21 0 V
21 0 V
20 0 V
21 1 V
20 0 V
21 0 V
21 1 V
20 0 V
21 1 V
20 0 V
21 1 V
21 1 V
20 0 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 2 V
21 1 V
20 2 V
21 2 V
21 2 V
20 1 V
21 2 V
20 2 V
21 2 V
21 2 V
20 2 V
21 2 V
20 2 V
21 1 V
20 2 V
21 0 V
21 0 V
20 0 V
21 -2 V
20 -2 V
21 -3 V
21 -4 V
20 -5 V
21 -7 V
20 -7 V
21 -8 V
21 -8 V
20 -8 V
21 -9 V
20 -9 V
21 -8 V
21 -8 V
20 -9 V
21 -8 V
20 -9 V
21 -8 V
21 -9 V
20 -9 V
21 -8 V
20 -9 V
21 -9 V
21 -9 V
20 -9 V
21 -9 V
20 -10 V
21 -9 V
20 -9 V
21 -10 V
21 -9 V
20 -10 V
21 -10 V
20 -9 V
21 -10 V
21 -10 V
20 -9 V
21 -9 V
20 -9 V
21 -9 V
21 -9 V
20 -9 V
21 -8 V
20 -8 V
21 -9 V
21 -7 V
20 -8 V
21 -8 V
20 -7 V
21 -8 V
21 -7 V
20 -7 V
21 -7 V
20 -7 V
21 -7 V
21 -7 V
20 -6 V
21 -7 V
20 -6 V
21 -7 V
21 -6 V
20 -6 V
21 -6 V
20 -6 V
21 -5 V
20 -6 V
21 -6 V
21 -5 V
20 -5 V
21 -5 V
20 -6 V
21 -4 V
21 -5 V
20 -5 V
21 -5 V
20 -4 V
21 -5 V
21 -4 V
20 -5 V
21 -4 V
20 -4 V
21 -4 V
21 -4 V
20 -4 V
21 -4 V
20 -4 V
21 -3 V
21 -4 V
20 -3 V
21 -4 V
6 -1 V
1.000 UL
LT3
350 1473 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{${\cal R}_{F_2}$}}
\put(3087,1847){\makebox(0,0)[r]{${\cal R}_v$}}
\put(3087,1947){\makebox(0,0)[r]{${\cal R}_g$}}
\put(666,1767){\makebox(0,0)[l]{{\Large $^{40}$Ca}}}
\put(1925,100){\makebox(0,0){$l = y^+/2$ [fm]}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal R}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){100}}
\put(2450,200){\makebox(0,0){10}}
\put(1400,200){\makebox(0,0){1}}
\put(350,200){\makebox(0,0){0.1}}
\put(300,2060){\makebox(0,0)[r]{1.2}}
\put(300,1767){\makebox(0,0)[r]{1.1}}
\put(300,1473){\makebox(0,0)[r]{1}}
\put(300,1180){\makebox(0,0)[r]{0.9}}
\put(300,887){\makebox(0,0)[r]{0.8}}
\put(300,593){\makebox(0,0)[r]{0.7}}
\put(300,300){\makebox(0,0)[r]{0.6}}
\end{picture}


==> cteq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cteq.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Oct  7 10:35:35 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
63 0 V
3287 0 R
-63 0 V
150 740 M
63 0 V
3287 0 R
-63 0 V
150 1180 M
63 0 V
3287 0 R
-63 0 V
150 1620 M
63 0 V
3287 0 R
-63 0 V
150 2060 M
63 0 V
3287 0 R
-63 0 V
150 300 M
0 63 V
0 1697 R
0 -63 V
455 300 M
0 31 V
0 1729 R
0 -31 V
634 300 M
0 31 V
0 1729 R
0 -31 V
761 300 M
0 31 V
0 1729 R
0 -31 V
859 300 M
0 31 V
0 1729 R
0 -31 V
940 300 M
0 31 V
0 1729 R
0 -31 V
1008 300 M
0 31 V
0 1729 R
0 -31 V
1066 300 M
0 31 V
0 1729 R
0 -31 V
1118 300 M
0 31 V
0 1729 R
0 -31 V
1165 300 M
0 63 V
0 1697 R
0 -63 V
1470 300 M
0 31 V
0 1729 R
0 -31 V
1649 300 M
0 31 V
0 1729 R
0 -31 V
1776 300 M
0 31 V
0 1729 R
0 -31 V
1874 300 M
0 31 V
0 1729 R
0 -31 V
1955 300 M
0 31 V
0 1729 R
0 -31 V
2022 300 M
0 31 V
0 1729 R
0 -31 V
2081 300 M
0 31 V
0 1729 R
0 -31 V
2133 300 M
0 31 V
0 1729 R
0 -31 V
2180 300 M
0 63 V
0 1697 R
0 -63 V
2485 300 M
0 31 V
0 1729 R
0 -31 V
2664 300 M
0 31 V
0 1729 R
0 -31 V
2791 300 M
0 31 V
0 1729 R
0 -31 V
2889 300 M
0 31 V
0 1729 R
0 -31 V
2969 300 M
0 31 V
0 1729 R
0 -31 V
3037 300 M
0 31 V
0 1729 R
0 -31 V
3096 300 M
0 31 V
0 1729 R
0 -31 V
3148 300 M
0 31 V
0 1729 R
0 -31 V
3195 300 M
0 63 V
0 1697 R
0 -63 V
3500 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
150 300 M
3350 0 V
0 1760 V
-3350 0 V
150 300 L
1.000 UL
LT0
3137 1947 M
263 0 V
150 390 M
14 3 V
34 7 V
34 8 V
33 8 V
34 9 V
34 10 V
33 11 V
34 11 V
34 12 V
33 13 V
34 14 V
34 15 V
33 16 V
34 17 V
34 18 V
33 19 V
34 20 V
34 22 V
33 22 V
34 24 V
34 24 V
33 26 V
34 26 V
34 26 V
34 27 V
33 27 V
34 26 V
34 26 V
33 24 V
34 23 V
34 21 V
33 18 V
34 16 V
34 14 V
33 12 V
34 11 V
34 10 V
33 10 V
34 12 V
34 13 V
33 14 V
34 15 V
34 15 V
33 15 V
34 14 V
34 14 V
33 15 V
34 15 V
34 16 V
33 16 V
34 16 V
34 17 V
33 17 V
34 18 V
34 19 V
33 19 V
34 19 V
34 20 V
33 21 V
34 22 V
34 22 V
33 23 V
34 23 V
34 24 V
33 25 V
34 24 V
34 26 V
33 27 V
34 28 V
34 28 V
33 29 V
34 24 V
34 30 V
33 31 V
34 32 V
34 32 V
33 33 V
34 34 V
34 35 V
33 35 V
34 36 V
34 37 V
21 24 V
1.000 UL
LT1
3137 1847 M
263 0 V
150 1608 M
14 -1 V
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
33 -8 V
34 -10 V
34 -10 V
33 -12 V
34 -14 V
34 -16 V
33 -19 V
34 -20 V
34 -23 V
34 -26 V
33 -29 V
34 -32 V
34 -35 V
33 -37 V
34 -41 V
34 -43 V
33 -44 V
34 -45 V
34 -46 V
33 -44 V
34 -42 V
34 -39 V
33 -36 V
34 -31 V
34 -27 V
33 -24 V
34 -21 V
34 -20 V
33 -19 V
34 -18 V
34 -18 V
33 -16 V
34 -14 V
34 -15 V
33 -13 V
34 -13 V
34 -12 V
33 -12 V
34 -12 V
34 -10 V
33 -11 V
34 -10 V
34 -10 V
33 -9 V
34 -9 V
34 -8 V
33 -9 V
34 -8 V
34 -7 V
33 -8 V
34 -7 V
34 -7 V
33 -7 V
34 -6 V
34 -7 V
33 -6 V
34 -6 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
33 -2 V
34 -3 V
34 -2 V
33 -3 V
34 -2 V
34 -2 V
2 0 V
1.000 UL
LT2
3137 1747 M
263 0 V
150 411 M
14 4 V
34 9 V
34 9 V
33 11 V
34 11 V
34 12 V
33 13 V
34 14 V
34 15 V
33 16 V
34 18 V
34 18 V
33 20 V
34 21 V
34 22 V
33 24 V
34 26 V
34 27 V
33 28 V
34 30 V
34 31 V
33 32 V
34 33 V
34 34 V
34 35 V
33 35 V
34 34 V
34 34 V
33 32 V
34 30 V
34 27 V
33 24 V
34 20 V
34 16 V
33 11 V
34 7 V
34 3 V
33 1 V
34 -1 V
34 -2 V
33 -1 V
34 -1 V
34 1 V
33 0 V
34 1 V
34 0 V
33 1 V
34 0 V
34 2 V
33 1 V
34 2 V
34 3 V
33 2 V
34 3 V
34 4 V
33 4 V
34 4 V
34 4 V
33 5 V
34 6 V
34 6 V
33 6 V
34 6 V
34 7 V
33 8 V
34 7 V
34 9 V
33 8 V
34 9 V
34 9 V
33 10 V
34 10 V
34 10 V
33 11 V
34 11 V
34 11 V
33 12 V
34 13 V
34 12 V
33 13 V
34 14 V
34 13 V
33 14 V
34 15 V
34 15 V
33 15 V
34 16 V
34 16 V
33 16 V
34 17 V
34 17 V
33 17 V
34 18 V
34 18 V
33 19 V
34 19 V
34 19 V
33 20 V
34 20 V
34 21 V
2 1 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{{\footnotesize ${\cal Q}(z)$}}}
\put(3087,1847){\makebox(0,0)[r]{{\footnotesize ${\cal Q}_v(z)$}}}
\put(3087,1947){\makebox(0,0)[r]{{\footnotesize $z{\cal G}(z)$}}}
\put(1825,100){\makebox(0,0){$l = y^+/2$ [fm]}}
\put(3195,200){\makebox(0,0){100}}
\put(2180,200){\makebox(0,0){10}}
\put(1165,200){\makebox(0,0){1}}
\put(150,200){\makebox(0,0){0.1}}
\put(100,2060){\makebox(0,0)[r]{4}}
\put(100,1620){\makebox(0,0)[r]{3}}
\put(100,1180){\makebox(0,0)[r]{2}}
\put(100,740){\makebox(0,0)[r]{1}}
\put(100,300){\makebox(0,0)[r]{0}}
\end{picture}

